Model-independent data reductions of elastic proton-proton scattering

New developments in empirical analyses of the proton-proton differential cross section data at high energies are reported. Making use of an unconstrained model-independent parametrization for the scattering amplitude and two different fit procedures, all the experimental data in the center-of-mass energy interval 19.4 - 62.5 GeV are quite well described (optical point and data above the region of Coulomb-nuclear interference). The contributions from the real and imaginary parts of the amplitude beyond the forward direction are discussed and compared with the results from previous analyses and phenomenological models. Extracted overlap functions (impact parameter space) are outlined and a critical discussion on model-independent analyses and results are also presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

